AccMER: Accelerating Multi-Agent Experience Replay with Cache Locality-aware Prioritization

Multi-Agent Experience Replay (MER) is a key component of off-policy reinforcement learning~(RL) algorithms. By remembering and reusing experiences from the past, experience replay significantly improves the stability of RL algorithms and their learning efficiency. In many scenarios, multiple agents interact in a shared environment during online training under centralized training and decentralized execution~(CTDE) paradigm. Current multi-agent reinforcement learning~(MARL) algorithms consider experience replay with uniform sampling or based on priority weights to improve transition data sample efficiency in the sampling phase. However, moving transition data histories for each agent through the processor memory hierarchy is a performance limiter. Also, as the agents' transitions continuously renew every iteration, the finite cache capacity results in increased cache misses. To this end, we propose \name, that repeatedly reuses the transitions~(experiences) for a window of $n$ steps in order to improve the cache locality and minimize the transition data movement, instead of sampling new transitions at each step. Specifically, our optimization uses priority weights to select the transitions so that only high-priority transitions will be reused frequently, thereby improving the cache performance. Our experimental results on the Predator-Prey environment demonstrate the effectiveness of reusing the essential transitions based on the priority weights, where we observe an end-to-end training time reduction of $25.4\%$~(for $32$ agents) compared to existing prioritized MER algorithms without notable degradation in the mean reward.

==> Results/ASAPresult-1.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{patterns}
\pgfplotsset{compat=1.16}


\begin{document}
\begin{tikzpicture}
    \begin{groupplot}[group style={group size=2 by 1},width=12cm,height=8cm]
        \nextgroupplot[title=(a) Performance profile of key MARL modules, width=8cm,
    ybar stacked, ymin=0,  
    bar width=8mm,
    symbolic x coords={3,6,12,24,48},
    xtick=data,
    yticklabel={\pgfmathprintnumber{\tick}\%},
    nodes near coords={\pgfkeys{/pgf/number format/precision=0}\pgfmathprintnumber{\pgfplotspointmeta}\%},
    nodes near coords style={font=\small,  yshift=6.8pt},
     xlabel={Number of agents},
    ylabel={Proportion of training time~(\%)},
    label style = {font=\small},
    font=\small,
    legend style={at={(0.03,-0.25)}, anchor=west, legend columns=2}
    ]

       \addplot [fill=black!20] coordinates {
        ({3},62)
        ({6},51)
        ({12},39)
        ({24},24)
        ({48},13)};
    \addplot [fill=olive!20] coordinates {
       ({3},35)
        ({6},46)
        ({12},59)
        ({24},74)
        ({48},86)};
    \addplot [fill=brown!80] coordinates {
        ({3},3)
        ({6},3)
        ({12},2)
        ({24},2)
        ({48},1)};
     \legend{Action Selection, Update all trainers, Other segments}
     
 \nextgroupplot[title=(b) Performance breakdown of Update all trainers, width=8cm,
    ybar stacked, ymin=0,  
    bar width=8mm,
    symbolic x coords={3,6,12,24,48},
    xtick=data,
    yticklabel={\pgfmathprintnumber{\tick}\%},
    nodes near coords={\pgfkeys{/pgf/number format/precision=0}\pgfmathprintnumber{\pgfplotspointmeta}\%},
    nodes near coords style={font=\small,  yshift=1pt},
     xlabel={Number of agents},
    %ylabel={Proportion of training time~(\%)},
    label style = {font=\small},
    font=\small,
    legend style={at={(-0.03,-0.25)}, anchor=west, legend columns=2} 
    ]

       \addplot [fill=black!20] coordinates {
        ({3},58)
        ({6},62)
        ({12},63)
        ({24},63)
        ({48},63)};
    \addplot [fill=olive!20] coordinates {
       ({3},18)
        ({6},20)
        ({12},22)
        ({24},24)
        ({48},24)};
    \addplot [fill=brown!80] coordinates {
        ({3},13)
        ({6},10)
        ({12},9)
        ({24},7)
        ({48},7)};
    \addplot [fill=teal!40] coordinates {
        ({3},11)
        ({6},8)
        ({12},6)
        ({24},6)
        ({48},6)};
     \legend{Mini-batch sampling, Target Q calculation, Q loss, P loss}

    %     \nextgroupplot[title=(c) MASAC,width=8cm,
    % ybar stacked, ymin=0,  
    % bar width=8mm,
    % symbolic x coords={3,6,12,24,48},
    % xtick=data,
    % yticklabel={\pgfmathprintnumber{\tick}\%},
    % nodes near coords={\pgfkeys{/pgf/number format/precision=0}\pgfmathprintnumber{\pgfplotspointmeta}\%},
    % nodes near coords style={font=\small,  yshift=7.5pt},
    %  xlabel={Number of agents},
    % label style = {font=\small},
    % font=\small 
    % ]

    %    \addplot [fill=black!20] coordinates {
    %     ({3},63)
    %     ({6},55)
    %     ({12},45)
    %     ({24},31)
    %     ({48},17)};
    % \addplot [fill=olive!20] coordinates {
    %    ({3},34)
    %     ({6},42)
    %     ({12},53)
    %     ({24},68)
    %     ({48},82)};
    % \addplot [fill=brown!80] coordinates {
    %     ({3},3)
    %     ({6},3)
    %     ({12},2)
    %     ({24},1)
    %     ({48},1)};

     
    \end{groupplot}
\end{tikzpicture}
\end{document}



==> Results/ASAPresult-2.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{patterns}
\pgfplotsset{compat=1.16}


\begin{document}
\begin{tikzpicture}
    \begin{groupplot}[group style={group size=3 by 1},width=12cm,height=8cm]
        \nextgroupplot[title=(a) MADDPG, width=8cm,
    ybar stacked, ymin=0,  
    bar width=8mm,
    symbolic x coords={3,6,12,24,48},
    xtick=data,
    yticklabel={\pgfmathprintnumber{\tick}\%},
    nodes near coords={\pgfkeys{/pgf/number format/precision=0}\pgfmathprintnumber{\pgfplotspointmeta}\%},
    nodes near coords style={font=\small,  yshift=1pt},
     xlabel={Number of agents},
    ylabel={Proportion of training time~(\%)},
    label style = {font=\small},
    font=\small,
    legend style={at={(-0.25,-0.20)}, anchor=west, legend columns=4} 
    ]

       \addplot [fill=black!20] coordinates {
        ({3},59)
        ({6},64)
        ({12},65)
        ({24},65)
        ({48},64)};
    \addplot [fill=olive!20] coordinates {
       ({3},18)
        ({6},19)
        ({12},21)
        ({24},23)
        ({48},23)};
    \addplot [fill=brown!80] coordinates {
        ({3},11)
        ({6},9)
        ({12},8)
        ({24},6)
        ({48},6)};
    \addplot [fill=teal!40] coordinates {
        ({3},12)
        ({6},8)
        ({12},6)
        ({24},6)
        ({48},6)};
        
   %     \nextgroupplot[title=(b) MATD3,width=8cm,
   %  ybar stacked, ymin=0,  
   %  bar width=8mm,
   %  symbolic x coords={3,6,12,24,48},
   %  xtick=data,
   %  yticklabel={\pgfmathprintnumber{\tick}\%},
   %  nodes near coords={\pgfkeys{/pgf/number format/precision=0}\pgfmathprintnumber{\pgfplotspointmeta}\%},
   %  nodes near coords style={font=\small,  yshift=1pt},
   %  font=\small,
   % xlabel={Number of agents},
   %  label style = {font=\small},
   %  legend style={at={(-0.75,-0.20)}, anchor=west, legend columns=4}, 
   %  ]

   %     \addplot [fill=black!20] coordinates {
   %      ({3},56)
   %      ({6},60)
   %      ({12},61)
   %      ({24},61)
   %      ({48},61)};
   %  \addplot [fill=olive!20] coordinates {
   %     ({3},18)
   %      ({6},20)
   %      ({12},22)
   %      ({24},24)
   %      ({48},25)};
   %  \addplot [fill=brown!80] coordinates {
   %      ({3},15)
   %      ({6},12)
   %      ({12},10)
   %      ({24},9)
   %      ({48},9)};
   %  \addplot [fill=teal!40] coordinates {
   %      ({3},11)
   %      ({6},8)
   %      ({12},7)
   %      ({24},6)
   %      ({48},5)};
        \legend{Mini-batch sampling, Target Q calculation, Q loss, P loss},
    

    %     \nextgroupplot[title=(c) MASAC,width=8cm,
    % ybar stacked, ymin=0,  
    % bar width=8mm,
    % symbolic x coords={3,6,12,24,48},
    % xtick=data,
    % yticklabel={\pgfmathprintnumber{\tick}\%},
    % nodes near coords={\pgfkeys{/pgf/number format/precision=0}\pgfmathprintnumber{\pgfplotspointmeta}\%},
    % nodes near coords style={font=\small,  yshift=1pt},
    %  xlabel={Number of agents},
    % label style = {font=\small},
    % font=\small 
    % ]

    %    \addplot [fill=black!20] coordinates {
    %     ({3},58)
    %     ({6},62)
    %     ({12},63)
    %     ({24},63)
    %     ({48},62)};
    % \addplot [fill=olive!20] coordinates {
    %    ({3},19)
    %     ({6},21)
    %     ({12},23)
    %     ({24},24)
    %     ({48},25)};
    % \addplot [fill=brown!80] coordinates {
    %     ({3},12)
    %     ({6},10)
    %     ({12},8)
    %     ({24},7)
    %     ({48},7)};
    % \addplot [fill=teal!40] coordinates {
    %     ({3},11)
    %     ({6},7)
    %     ({12},6)
    %     ({24},6)
    %     ({48},6)};

     
    \end{groupplot}
\end{tikzpicture}





\end{document}



==> Results/ASAPresult-3.tex <==
\documentclass{standalone}
%\documentclass[border=20pt,tikz,varwith]{standalone}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepackage{pgf}
\usepackage{tikz} % Required for drawing custom shapes
\usetikzlibrary{shapes,arrows,automata}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.17}
\usetikzlibrary{patterns}

\begin{document}

        \centering
        \begin{tikzpicture}
    \begin{groupplot}[
group style={
    group size=3 by 1,
    ylabels at=edge left,
    horizontal sep=5.5mm,
            },
    width=0.45\linewidth,
    enlarge x limits=0.3,
%
    title style = {yshift=-1ex, font=\scriptsize, align=center},
    xlabel={Agents~$(N \to \ 2N)$},
    ylabel={Growth rate~($N\times$)},
    label style = {font=\scriptsize},
%
    symbolic x coords={3-6, 6-12, 12-24, 24-48},
    xtick={3-6, 6-12, 12-24, 24-48},
    ticklabel style={font=\tiny},
    ymin=0,    ymax=7,
%
    nodes near coords,
    every node near coord/.append style={font=\scriptsize},
    nodes near coords align={vertical},
                    ]
\nextgroupplot[title={(a) Computation time}]
        \addplot[ybar, pattern color=black, pattern=crosshatch dots] coordinates {  (3-6, 3.5)};
        \addplot[ybar, pattern color=gray, pattern=checkerboard] coordinates { (6-12, 3.7)};
        \addplot[ybar, pattern color=gray, pattern=north east lines] coordinates {  (12-24,3.9)};
        \addplot[ybar, pattern color=gray, pattern=horizontal lines] coordinates {  (24-48,4)};
\nextgroupplot[title={(b) LLC-load-misses}]
     \addplot[ybar, pattern color=black, pattern=crosshatch dots] coordinates {  (3-6, 3.1)};
        \addplot[ybar, pattern color=gray, pattern=checkerboard] coordinates { (6-12, 3.3)};
        \addplot[ybar,pattern color=gray, pattern=north east lines] coordinates {  (12-24, 3.4)};
        \addplot[ybar, pattern color=gray, pattern=horizontal lines] coordinates {  (24-48,3.6)};
% \nextgroupplot[title={(c) Q loss \& P loss}]
% `       \addplot[ybar, pattern color=black, pattern=crosshatch dots] coordinates {  (3-6, 2.6)};
%         \addplot[ybar, pattern color=gray, pattern=checkerboard] coordinates { (6-12,3.2)};
%         \addplot[ybar, pattern color=gray, pattern=north east lines] coordinates {  (12-24, 3.4)};
%         \addplot[ybar, pattern color=gray, pattern=horizontal lines] coordinates {  (24-48,3.7)};
\end{groupplot}
        \end{tikzpicture}
\end{document}

==> Results/ASAPresult-4.tex <==

\documentclass[tikz]{standalone}
\usepackage{pgfplots, pgfplotstable}
\pgfplotsset{compat=1.18}
\usetikzlibrary{patterns}
\pgfplotstableread[col sep=comma]{
X,  Y1, Y2, Y3
LLC-loads, 18.10, 16.52, 0
LLC-load-misses,  23.66,27.46, 0
LLC-stores,  18.43, 18.37, 0
dTLB-loads, 6.51, 4.45, 0
dTLB-load-misses, 15.24, 16.28, 0
Cache-references, 20.30, 21.23, 0
Cache-misses, 17.18, 22.85, 0
Training time, 17.07, 15.24, 0
}\mydata
\begin{document}
\begin{tikzpicture}
\begin{axis}[
height=45mm, width=260mm,
bar width=0.22,
ybar=8pt,
enlarge x limits={abs=0.5},
ymin=0,
ymax=100,
%ytick distance=20,
yticklabel style={font=\small},
x tick label style={font=\small,text width=1.7cm,align=center},
ylabel={\% reduction~(savings)},
xlabel={Performance counters},
xtick=data,
% legend image code/.code={%
%       \draw[#1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
%     }   
xticklabels from table={\mydata}{X},
yticklabel={\pgfmathprintnumber{\tick}\%},
nodes near coords,
nodes near coords style={font=\small,
/pgf/number format/.cd,
precision=1,
zerofill,
},
legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.5cm,0.1cm); },
legend style={legend pos=north east,
cells={anchor=west},
font=\small,
}
]
\addplot [ybar, fill=black!80] table [x expr=\coordindex,y=Y1]{\mydata};
\addplot [ybar, pattern=dots] table [x expr=\coordindex,y=Y2]{\mydata};
% \addplot [ybar, fill=lightgray!30] table [x expr=\coordindex,y=Y2]{\mydata};
\legend{Predator-Prey with 0 punishment, Predator-Prey with -1.5 punishment}
\end{axis}
\end{tikzpicture}
\end{document}



==> Results/ASAPresult-5.tex <==

\documentclass[tikz]{standalone}
\usepackage{pgfplots, pgfplotstable}
\pgfplotsset{compat=1.18}
\usetikzlibrary{patterns}
\pgfplotstableread[col sep=comma]{
X,  Y1, Y2, Y3
LLC-loads, 18.10, 16.52, 0
LLC-load-misses,  23.66,27.46, 0
LLC-stores,  18.43, 18.37, 0
dTLB-loads, 6.51, 4.45, 0
dTLB-load-misses, 15.24, 16.28, 0
Cache-references, 20.30, 21.23, 0
Cache-misses, 17.18, 22.85, 0
Training time, 17.07, 15.24, 0
}\mydata
\begin{document}
\begin{tikzpicture}
\begin{axis}[
height=45mm, width=130mm,
bar width=0.22,
ybar=8pt,
enlarge x limits={abs=0.5},
ymin=0,
ymax=100,
%ytick distance=20,
yticklabel style={font=\small},
x tick label style={font=\small,text width=1.4cm,align=center},
ylabel={Improvement~(\%)},
xlabel={Hardware performance counters},
xtick=data,
% legend image code/.code={%
%       \draw[#1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
%     }   
xticklabels from table={\mydata}{X},
yticklabel={\pgfmathprintnumber{\tick}\%},
nodes near coords,
nodes near coords style={font=\small,
/pgf/number format/.cd,
precision=1,
zerofill,
},
legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.5cm,0.1cm); },
legend style={legend pos=north east,
cells={anchor=west},
font=\small,
}
]
\addplot [ybar, fill=black!80] table [x expr=\coordindex,y=Y1]{\mydata};
% \addplot [ybar, pattern=dots] table [x expr=\coordindex,y=Y2]{\mydata};
% \addplot [ybar, fill=lightgray!30] table [x expr=\coordindex,y=Y2]{\mydata};
\legend{Predator-Prey with no punishment, Predator-Prey with -1.5 punishment}
\end{axis}
\end{tikzpicture}
\end{document}



==> Results/ASAPresult-6.tex <==

\documentclass[tikz]{standalone}
\usepackage{pgfplots, pgfplotstable}
\pgfplotsset{compat=1.18}
\usetikzlibrary{patterns}
\pgfplotstableread[col sep=comma]{
X,  Y1, Y2, Y3
LLC-loads, 18.10, 16.52, 0
LLC-load-misses,  23.66,27.46, 0
LLC-stores,  18.43, 18.37, 0
dTLB-loads, 6.51, 4.45, 0
dTLB-load-misses, 15.24, 16.28, 0
Cache-references, 20.30, 21.23, 0
Cache-misses, 17.18, 22.85, 0
Training time, 17.07, 15.24, 0
}\mydata
\begin{document}
\begin{tikzpicture}
\begin{axis}[
height=45mm, width=130mm,
bar width=0.22,
ybar=8pt,
enlarge x limits={abs=0.5},
ymin=0,
ymax=100,
%ytick distance=20,
yticklabel style={font=\small},
x tick label style={font=\small,text width=1.4cm,align=center},
ylabel={Improvement~(\%)},
xlabel={Hardware performance counters},
xtick=data,
% legend image code/.code={%
%       \draw[#1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
%     }   
xticklabels from table={\mydata}{X},
yticklabel={\pgfmathprintnumber{\tick}\%},
nodes near coords,
nodes near coords style={font=\small,
/pgf/number format/.cd,
precision=1,
zerofill,
},
legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.5cm,0.1cm); },
legend style={legend pos=north east,
cells={anchor=west},
font=\small,
}
]
% \addplot [ybar, fill=black!80] table [x expr=\coordindex,y=Y1]{\mydata};
\addplot [ybar, fill=black!40] table [x expr=\coordindex,y=Y2]{\mydata};
% \addplot [ybar, fill=lightgray!30] table [x expr=\coordindex,y=Y2]{\mydata};
\legend{Predator-Prey with -1.5 punishment}
\end{axis}
\end{tikzpicture}
\end{document}



==> Results/ASAPresult-7.tex <==

\documentclass[tikz]{standalone}
\usepackage{pgfplots, pgfplotstable}
\pgfplotsset{compat=1.18}
\usetikzlibrary{patterns}
\pgfplotstableread[col sep=comma]{
X,  Y1, Y2, Y3
LLC-loads, 1.18, 16.52, 0
LLC-load-misses,  1.23,27.46, 0
LLC-stores,  1.18, 18.37, 0
dTLB-loads, 1.06, 4.45, 0
dTLB-load-misses, 1.15, 16.28, 0
Cache-references, 1.20, 21.23, 0
Cache-misses, 1.17, 22.85, 0
Training time, 1.17, 15.24, 0
}\mydata
\begin{document}
\begin{tikzpicture}
\begin{axis}[
height=40mm, width=130mm,
bar width=0.22,
ybar=8pt,
enlarge x limits={abs=0.5},
ymin=0,
ymax=3,
%ytick distance=20,
yticklabel style={font=\small},
x tick label style={font=\small,text width=1.4cm,align=center},
ylabel={Improvement},
xlabel={Performance counters},
xtick=data, 
xticklabels from table={\mydata}{X},
yticklabel={\pgfmathprintnumber{\tick}},
nodes near coords,
nodes near coords style={font=\small,
/pgf/number format/.cd,
precision=2,
zerofill,
},
legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.5cm,0.1cm); },
legend style={legend pos=north east,
cells={anchor=west},
font=\small,
}
]
 \addplot [ybar, fill=black!80] table [x expr=\coordindex,y=Y1]{\mydata};
%\addplot [ybar, fill=black!40] table [x expr=\coordindex,y=Y2]{\mydata};
% \addplot [ybar, fill=lightgray!30] table [x expr=\coordindex,y=Y2]{\mydata};
\legend{Predator-Prey with 0 punishment, Predator-Prey with -1.5 punishment}
\end{axis}
\end{tikzpicture}
\end{document}



==> Results/ASAPresult-8.tex <==

\documentclass[tikz]{standalone}
\usepackage{pgfplots, pgfplotstable}
\pgfplotsset{compat=1.18}
\usetikzlibrary{patterns}
\pgfplotstableread[col sep=comma]{
X,  Y1, Y2, Y3
LLC-loads, 1.18, 1.16, 0
LLC-load-misses,  1.23,1.27, 0
LLC-stores,  1.18, 1.18, 0
dTLB-loads, 1.06, 1.04, 0
dTLB-load-misses, 1.15, 1.16, 0
Cache-references, 1.20, 1.21, 0
Cache-misses, 1.17, 1.22, 0
Training time, 1.17, 1.15, 0
}\mydata
\begin{document}
\begin{tikzpicture}
\begin{axis}[
height=40mm, width=130mm,
bar width=0.22,
ybar=8pt,
enlarge x limits={abs=0.5},
ymin=0,
ymax=3,
%ytick distance=20,
yticklabel style={font=\small},
x tick label style={font=\small,text width=1.4cm,align=center},
ylabel={Improvement},
xlabel={Performance counters},
xtick=data, 
xticklabels from table={\mydata}{X},
yticklabel={\pgfmathprintnumber{\tick}},
nodes near coords,
nodes near coords style={font=\small,
/pgf/number format/.cd,
precision=2,
zerofill,
},
legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.5cm,0.1cm); },
legend style={legend pos=north east,
cells={anchor=west},
font=\small,
}
]
% \addplot [ybar, fill=black!80] table [x expr=\coordindex,y=Y1]{\mydata};
\addplot [ybar, fill=black!40] table [x expr=\coordindex,y=Y2]{\mydata};
% \addplot [ybar, fill=lightgray!30] table [x expr=\coordindex,y=Y2]{\mydata};
\legend{Predator-Prey with 0 punishment, Predator-Prey with -1.5 punishment}
\end{axis}
\end{tikzpicture}
\end{document}



==> Results/scalability.tex <==

\documentclass[tikz]{standalone}
\usepackage{pgfplots, pgfplotstable}
\pgfplotsset{compat=1.18}
\usetikzlibrary{patterns}
\pgfplotstableread[col sep=comma]{
X,  Y1, Y2, Y3
dTLB-load-misses, 16.80, 27.55, 0
Cache-misses, 17.27, 18.43, 0
Training time, 19.80, 25.43, 0
}\mydata
\begin{document}
\begin{tikzpicture}
\begin{axis}[
height=40mm, width=100mm,
bar width=0.22,
ybar=8pt,
enlarge x limits={abs=0.5},
ymin=0,
ymax=100,
%ytick distance=20,
yticklabel style={font=\small},
x tick label style={font=\small,text width=2.7cm,align=center},
ylabel={Improvement~(\%)},
xlabel={Hardware performance counters},
xtick=data,
% legend image code/.code={%
%       \draw[#1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
%     }   
xticklabels from table={\mydata}{X},
yticklabel={\pgfmathprintnumber{\tick}\%},
nodes near coords,
nodes near coords style={font=\small,
/pgf/number format/.cd,
precision=1,
zerofill,
},
legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.5cm,0.1cm); },
legend style={legend pos=north east,
cells={anchor=west},
font=\small,
}
]
\addplot [ybar, fill=black!80] table [x expr=\coordindex,y=Y1]{\mydata};
\addplot [ybar, fill=black!10] table [x expr=\coordindex,y=Y2]{\mydata};
% \addplot [ybar, fill=lightgray!30] table [x expr=\coordindex,y=Y2]{\mydata};
\legend{16 agents, 32 agents}
\end{axis}
\end{tikzpicture}
\end{document}


